TeachTune: Reviewing Pedagogical Agents Against Diverse Student Profiles with Simulated Students

Large language models (LLMs) can empower teachers to build pedagogical conversational agents (PCAs) customized for their students. As students have different prior knowledge and motivation levels, teachers must review the adaptivity of their PCAs to diverse students. Existing chatbot reviewing methods (e.g., direct chat and benchmarks) are either manually intensive for multiple iterations or limited to testing only single-turn interactions. We present TeachTune, where teachers can create simulated students and review PCAs by observing automated chats between PCAs and simulated students. Our technical pipeline instructs an LLM-based student to simulate prescribed knowledge levels and traits, helping teachers explore diverse conversation patterns. Our pipeline could produce simulated students whose behaviors correlate highly to their input knowledge and motivation levels within 5% and 10% accuracy gaps. Thirty science teachers designed PCAs in a between-subjects study, and using TeachTune resulted in a lower task load and higher student profile coverage over a baseline.

==> table/interview_dialogue.tex <==
\begin{lstlisting}[escapechar=\%]
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%(Interview Question): Let's review the changes of state. How about doing it with a quiz?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%(Simulated Student): Yes, I think a quiz would be good. I'm a bit nervous, but I'll give it a try!
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: First, can you explain the characteristics of a solid?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: Solids have particles arranged in a regular pattern, making them hard. They have a fixed shape and volume and do not flow.
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: How about the particle arrangement of a liquid?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: In liquids, the particles are more irregularly arranged than in solids, so the shape can change, but the volume remains fixed, and they have the ability to flow.
[...]
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: What causes solids, liquids, and gases to change state?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: I don't know.
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: When a substance changes state, does its properties change? Can you explain why?
[...]
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: Do you have any personal goals regarding your science studies?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: Yes, my goal is to become good at science. I think I need to work harder.
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: Do you think you can work hard to achieve that goal?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: Yes, I have hope that if I work hard, I will eventually do well. But I know it won't be easy.
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: What will you do if you encounter a difficult problem while studying?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: I'm worried about how persistent I can be with difficult problems. But I will try not to give up and attempt it again.
[...]
\end{lstlisting}

==> table/lesson_dialogue.tex <==
\begin{lstlisting}[escapechar=\%]
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%(LLM Instructor): Let's review what we learned last week!
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%(Simulated Student): Yes, let's review! I can talk about the changes in the states of solids, liquids, and gases.
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: Great! Can you explain the particle arrangement in solids, liquids, and gases? Can you tell me what the differences are?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: Solids have a regular particle arrangement, making them hard. Liquids have a more irregular arrangement than solids, so their shape changes, but their volume stays the same. Gases have a very irregular particle arrangement, so their shape and volume are not fixed.
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: You explained that well! Do you also know how particles move? Can you explain particle motion?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: I'm not sure. I don't remember much about particle motion.
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: That's okay! This is a new concept we didn't cover last time. Particle motion means that particles are constantly moving, and the speed of this motion varies depending on the state. Do you understand?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: Yes, though I'm not entirely sure I got it. But the idea that particles are always moving sounds interesting!
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: It is, isn't it? Science has so many fascinating parts like this! Now, let's study state changes. Can you explain what causes a substance to change from one state to another?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: I'm not sure. I can't remember what causes a substance's state to change.
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: Let's think about it again. The state of a substance mainly changes due to temperature and pressure. Now, do you think the properties of a substance change when it undergoes a state change?
%\raisebox{-0.1em}{\twemoji[scale=0.4]{robot}}%: Yes, I think the properties change when a state change happens. But I'm not sure which specific properties change.
%\raisebox{-0.1em}{\twemoji[scale=0.4]{teacher}}%: You said you're unsure. Then, do you think the mass of a substance changes during a state change? What do you think the reason is? Let's think about it again.
[...]
\end{lstlisting}
